A note on the dimensional regularization and the on-mass-shell renormalization in the two-loop order

The use of the dimensional regularization in the on-mass-shell renormalization scheme sometimes fails to locally cancel the ultraviolet divergence for a class of diagrams in the two-loop order. The mechanism is discussed based on an example with explicit computation.

==> fig-22rs-01.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 27.9000, 10.3000)(  4.5000,-12.5000)
% ELLIPSE 2 0 3 0 Black White
% 4 2400 800 3000 1200 3000 1200 3000 1200
% 
\special{pn 8}%
\special{ar 2400 800 600 400  0.0000000  6.2831853}%
% DOT 0 0 3 0 Black White
% 3 3000 800 1800 800 1800 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3000 800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 800 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0 Black White
% 2 1600 800 1730 800
% 
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1730 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1730 800}%
\special{pa 1664 780}%
\special{pa 1678 800}%
\special{pa 1664 820}%
\special{pa 1730 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3110 800 3240 800
% 
\special{pn 8}%
\special{pa 3110 800}%
\special{pa 3240 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3240 800}%
\special{pa 3174 780}%
\special{pa 3188 800}%
\special{pa 3174 820}%
\special{pa 3240 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1500 640 1500 740 2 0 0 0
% $q$
\put(15.0000,-7.4000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 3230 640 3230 740 2 0 0 0
% $q$
\put(32.3000,-7.4000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 2180 250 2180 350 2 0 0 0
% $\ell+q, \ x$
\put(21.8000,-3.5000){\makebox(0,0)[lb]{$\ell+q, \ x$}}%
% STR 2 0 3 0 Black White
% 4 2140 1280 2140 1380 2 0 0 0
% $\ell, \ 1-x$
\put(21.4000,-13.8000){\makebox(0,0)[lb]{$\ell, \ 1-x$}}%
% STR 2 0 3 0 Black White
% 4 2200 500 2200 600 2 0 0 0
% 1,\ $m_1$
\put(22.0000,-6.0000){\makebox(0,0)[lb]{1,\ $m_1$}}%
% STR 2 0 3 0 Black White
% 4 2190 1030 2190 1130 2 0 0 0
% 2,\ $m_2$
\put(21.9000,-11.3000){\makebox(0,0)[lb]{2,\ $m_2$}}%
% VECTOR 2 0 3 0 Black White
% 2 2400 400 2430 400
% 
\special{pn 8}%
\special{pa 2400 400}%
\special{pa 2430 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2430 400}%
\special{pa 2364 380}%
\special{pa 2378 400}%
\special{pa 2364 420}%
\special{pa 2430 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2356 1200 2326 1200
% 
\special{pn 8}%
\special{pa 2356 1200}%
\special{pa 2326 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2326 1200}%
\special{pa 2394 1220}%
\special{pa 2380 1200}%
\special{pa 2394 1180}%
\special{pa 2326 1200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 450 770 450 870 2 0 0 0
% $\Pi_{loop}(q^2)=$
\put(4.5000,-8.7000){\makebox(0,0)[lb]{$\Pi_{loop}(q^2)=$}}%
\end{picture}}%


==> fig-22rs-02.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 49.9000, 11.7000)(  2.0000,-14.6000)
% ELLIPSE 2 0 3 0 Black White
% 4 1400 1000 2200 1400 1000 660 1800 660
% 
\special{pn 8}%
\special{ar 1400 1000 800 400  5.2441130  4.1806649}%
% DOT 0 0 3 0 Black White
% 3 600 1000 2200 1000 2200 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 600 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1000 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1000 16 16 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0 Black White
% 4 4200 1003 5000 1403 5000 1403 5000 1403
% 
\special{pn 8}%
\special{ar 4200 1004 800 400  0.0000000  6.2831853}%
% DOT 0 0 3 0 Black White
% 3 3400 1003 5000 1003 5000 1003
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 1004 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1004 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1004 16 16 0  6.28318530717959E+0000}%
% CIRCLE 2 0 1 0 Black Black
% 4 4200 603 4220 673 4220 673 4220 673
% 
\special{sh 0.300}%
\special{ia 4200 604 74 74  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4200 604 74 74  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 3200 1003 3320 1003
% 
\special{pn 8}%
\special{pa 3200 1004}%
\special{pa 3320 1004}%
\special{fp}%
\special{sh 1}%
\special{pa 3320 1004}%
\special{pa 3254 984}%
\special{pa 3268 1004}%
\special{pa 3254 1024}%
\special{pa 3320 1004}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 400 1000 520 1000
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 520 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 520 1000}%
\special{pa 454 980}%
\special{pa 468 1000}%
\special{pa 454 1020}%
\special{pa 520 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5070 1000 5190 1000
% 
\special{pn 8}%
\special{pa 5070 1000}%
\special{pa 5190 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5190 1000}%
\special{pa 5124 980}%
\special{pa 5138 1000}%
\special{pa 5124 1020}%
\special{pa 5190 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2270 1000 2390 1000
% 
\special{pn 8}%
\special{pa 2270 1000}%
\special{pa 2390 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2390 1000}%
\special{pa 2324 980}%
\special{pa 2338 1000}%
\special{pa 2324 1020}%
\special{pa 2390 1000}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 1400 660 1800 820 1800 820 1800 820
% 
\special{pn 8}%
\special{ar 1400 660 400 160  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 1400 1400 1340 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1340 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1340 1400}%
\special{pa 1408 1420}%
\special{pa 1394 1400}%
\special{pa 1408 1380}%
\special{pa 1340 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 700 810 740 770
% 
\special{pn 8}%
\special{pa 700 810}%
\special{pa 740 770}%
\special{fp}%
\special{sh 1}%
\special{pa 740 770}%
\special{pa 680 804}%
\special{pa 702 808}%
\special{pa 708 832}%
\special{pa 740 770}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2130 840 2170 880
% 
\special{pn 8}%
\special{pa 2130 840}%
\special{pa 2170 880}%
\special{fp}%
\special{sh 1}%
\special{pa 2170 880}%
\special{pa 2138 820}%
\special{pa 2132 842}%
\special{pa 2110 848}%
\special{pa 2170 880}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 670 630 670 730 2 0 0 0
% $\ell$
\put(6.7000,-7.3000){\makebox(0,0)[lb]{$\ell$}}%
% STR 2 0 3 0 Black White
% 4 2070 630 2070 730 2 0 0 0
% $\ell$
\put(20.7000,-7.3000){\makebox(0,0)[lb]{$\ell$}}%
% STR 2 0 3 0 Black White
% 4 1190 1480 1190 1580 2 0 0 0
% $\ell-q$
\put(11.9000,-15.8000){\makebox(0,0)[lb]{$\ell-q$}}%
% STR 2 0 3 0 Black White
% 4 720 840 720 940 2 0 0 0
% $\phi$
\put(7.2000,-9.4000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0 Black White
% 4 1260 320 1260 420 2 0 0 0
% $\Pi_{loop}(\ell^2)$
\put(12.6000,-4.2000){\makebox(0,0)[lb]{$\Pi_{loop}(\ell^2)$}}%
% STR 2 0 3 0 Black White
% 4 4000 350 4000 450 2 0 0 0
% $\Pi_{ct}(\ell^2)$
\put(40.0000,-4.5000){\makebox(0,0)[lb]{$\Pi_{ct}(\ell^2)$}}%
% STR 2 0 3 0 Black White
% 4 300 850 300 950 2 0 0 0
% $q$
\put(3.0000,-9.5000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 2330 860 2330 960 2 0 0 0
% $q$
\put(23.3000,-9.6000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 1880 840 1880 940 2 0 0 0
% $\phi$
\put(18.8000,-9.4000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0 Black White
% 4 1300 1260 1300 1360 2 0 0 0
% $\phi$
\put(13.0000,-13.6000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0 Black White
% 4 3550 840 3550 940 2 0 0 0
% $\phi$
\put(35.5000,-9.4000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0 Black White
% 4 4110 1270 4110 1370 2 0 0 0
% $\phi$
\put(41.1000,-13.7000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0 Black White
% 4 4720 830 4720 930 2 0 0 0
% $\phi$
\put(47.2000,-9.3000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0 Black White
% 4 200 500 200 600 2 0 0 0
% $I$
\put(2.0000,-6.0000){\makebox(0,0)[lb]{$I$}}%
% STR 2 0 3 0 Black White
% 4 3000 500 3000 600 2 0 0 0
% $I_0$
\put(30.0000,-6.0000){\makebox(0,0)[lb]{$I_0$}}%
% STR 2 0 3 0 Black White
% 4 4030 1490 4030 1590 2 0 0 0
% $\ell-q$
\put(40.3000,-15.9000){\makebox(0,0)[lb]{$\ell-q$}}%
% STR 2 0 3 0 Black White
% 4 3420 640 3420 740 2 0 0 0
% $\ell$
\put(34.2000,-7.4000){\makebox(0,0)[lb]{$\ell$}}%
% STR 2 0 3 0 Black White
% 4 4850 650 4850 750 2 0 0 0
% $\ell$
\put(48.5000,-7.5000){\makebox(0,0)[lb]{$\ell$}}%
% VECTOR 2 0 3 0 Black White
% 2 4200 1400 4140 1400
% 
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 4140 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4140 1400}%
\special{pa 4208 1420}%
\special{pa 4194 1400}%
\special{pa 4208 1380}%
\special{pa 4140 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3490 820 3530 780
% 
\special{pn 8}%
\special{pa 3490 820}%
\special{pa 3530 780}%
\special{fp}%
\special{sh 1}%
\special{pa 3530 780}%
\special{pa 3470 814}%
\special{pa 3492 818}%
\special{pa 3498 842}%
\special{pa 3530 780}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4920 840 4960 880
% 
\special{pn 8}%
\special{pa 4920 840}%
\special{pa 4960 880}%
\special{fp}%
\special{sh 1}%
\special{pa 4960 880}%
\special{pa 4928 820}%
\special{pa 4922 842}%
\special{pa 4900 848}%
\special{pa 4960 880}%
\special{fp}%
\end{picture}}%

